End-to-End Subgraph Detection with GraphDETR

Subgraph detection seeks to identify whether and where instances of query patterns occur within a larger graph. This problem is fundamental across scientific domains and is closely related to subgraph isomorphism, which is NP-complete, limiting combinatorial approaches to small patterns or moderately sized graphs. We introduce GraphDETR, a deep learning framework that formulates subgraph detection as a set prediction problem, analogous to DETR in object detection. GraphDETR encodes the target graph with a graph neural network, and employs a fixed set of learnable query vectors, decoded via a transformer decoder, to predict all pattern occurrences jointly in a single forward pass. This is enabled by training the model end-to-end with bipartite matching. Unlike traditional combinatorial methods that only solve exact structural matching, GraphDETR naturally extends to approximate matching, enabling detection beyond exact pattern correspondence. Empirically, we show that GraphDETR can detect diverse patterns, such as molecular structures, cycles, cliques, and fuzzy patterns of up to 50 nodes, in target graphs with up to 1000 nodes. We further evaluate on molecular functional group detection over the ChEMBL dataset, where GraphDETR predicts the complete set of functional groups per molecule, achieving a strong performance of $\text{AP}_{100} = 91.2$.

==> figures/architecture.tex <==
\begin{tikzpicture}[
  mainbox/.style={draw, rounded corners=4pt, align=center,
                  font=\small, thick},
  qsq/.style={draw, rounded corners=2pt, minimum size=0.30cm, thick},
  atom/.style={circle, draw=gray!55, fill=white, minimum size=0.17cm,
               inner sep=0pt, line width=0.5pt},
  arr/.style={-{Stealth[length=5pt]}, thick},
  darr/.style={-{Stealth[length=4pt]}, thick, dashed},
  lbl/.style={font=\scriptsize, align=center},
  dim/.style={font=\scriptsize, color=black, align=center},
]

\begin{scope}[xshift=-0.2cm, yshift=-0.50cm]
  \foreach \i/\px/\py in {
     0/0.207/0.754,  1/0.354/0.565,  2/0.265/0.343,
     3/0.412/0.154,  4/0.028/0.309,  5/0.591/0.599,
     6/0.681/0.821,  7/0.918/0.854,  8/1.065/0.665,
     9/1.302/0.699, 10/1.450/0.510, 11/1.687/0.544,
    12/1.835/0.355, 13/1.360/0.288, 14/1.124/0.254,
    15/0.977/0.444, 16/0.739/0.410}{
    \node[atom] (na\i) at (\px,\py) {};
  }
  \begin{scope}[on background layer]
    \foreach \ia/\ib in {
        5/6, 6/7, 7/8, 8/15, 15/16, 16/5,
        8/9, 9/10, 10/13, 13/14, 14/15,
        5/1, 1/0, 1/2, 2/3, 2/4, 10/11, 11/12}{
      \draw[gray!60, line width=0.7pt] (na\ia)--(na\ib);
    }
  \end{scope}
\end{scope}

\node[lbl] at (0.68, 0.64) {input graph};

\draw[arr] (1.75, 0) -- (2.10, 0);

\node[mainbox, fill=blockblue!15,
      minimum width=1.55cm, minimum height=0.85cm]
  (enc) at (2.86, 0) {graph\\encoder};

\draw[arr] (enc.east) -- ++(0.32, 0);

\begin{scope}[xshift=4.02cm, yshift=-0.32cm]
  \foreach \ci/\fc in {
    1/tpgreen!45, 2/tpgreen!45,
    3/tpgreen!45,
    4/gray!28, 5/gray!28,
    6/blockorange!45, 9/blockorange!45,
    10/blockblue!45,11/blockblue!45}{
    \pgfmathsetmacro{\xx}{(\ci-1)*0.115}
    \filldraw[\fc, draw=gray!40, line width=0.3pt]
      (0, 1-\xx) rectangle (0.64,1-\xx-0.095);
  }
  \node[dim] at (0.32, 0.145) {$\cdot$};
  \node[dim] at (0.32, 0.195) {$\cdot$};
  \node[dim] at (0.32, 0.245) {$\cdot$};
  \node[dim, anchor=south] at (0.32, 1.0) {$N$ nodes};
\end{scope}

\draw[arr] (4.74, 0) -- (5.14, 0);

\node[mainbox, fill=blockorange!12,
      minimum width=1.80cm, minimum height=1.10cm]
  (dec) at (6.04, 0) {transformer\\decoder};

\begin{scope}[xshift=5.05cm, yshift=-1.15cm]
  \node[qsq, fill=blockorange!30, draw=blockorange] at (0.00, 0) {};
  \node[qsq, fill=blockorange!30, draw=blockorange] at (0.4, 0) {};
  \node[qsq, fill=tpgreen!30,     draw=tpgreen]     at (0.8, 0) {};
  \node[qsq, fill=blockblue!30,   draw=blockblue]   at (1.2, 0) {};
  \node[qsq, fill=gray!12,        draw=gray!45]     at (1.6, 0) {};
  \node[qsq, fill=gray!12,        draw=gray!45]     at (2.0, 0) {};
  \node[dim, anchor=west] at (-2.1, 0)
    {learnable queries};
\end{scope}
\draw[arr] (6.05, -0.98) -- (6.05, -0.55);


\draw[arr] (dec.east) -- ++(0.30, 0);





\begin{scope}[xshift=7.3cm]
  \node[lbl, anchor=west] at (0.00, 1) {predictions};

  \node[qsq, fill=blockorange!30, draw=blockorange, minimum size=0.2cm]
    at (0.18, 0.70) {};
  \foreach \ci in {0,...,7}{
    \pgfmathsetmacro{\xc}{0.4 + \ci*0.10}
    \filldraw[gray!22, draw=gray!40, line width=0.3pt]
      (\xc, 0.64) rectangle (\xc+0.09, 0.76);
  }
  \foreach \ci in {2,3,4}{
    \pgfmathsetmacro{\xc}{0.4 + \ci*0.10}
    \filldraw[blockorange!60, draw=gray!40, line width=0.3pt]
      (\xc, 0.64) rectangle (\xc+0.09, 0.76);
  }

  \node[qsq, fill=blockorange!30, draw=blockorange, minimum size=0.2cm]
    at (0.18, 0.42) {};
  \foreach \ci in {0,...,7}{
    \pgfmathsetmacro{\xc}{0.4 + \ci*0.10}
    \filldraw[gray!22, draw=gray!40, line width=0.3pt]
      (\xc, 0.36) rectangle (\xc+0.09, 0.48);
  }
  \foreach \ci in {4,5,6}{
    \pgfmathsetmacro{\xc}{0.4 + \ci*0.10}
    \filldraw[blockorange!60, draw=gray!40, line width=0.3pt]
      (\xc, 0.36) rectangle (\xc+0.09, 0.48);
  }

  \node[qsq, fill=tpgreen!30, draw=tpgreen, minimum size=0.2cm]
    at (0.18, 0.14) {};
  \foreach \ci in {0,...,7}{
    \pgfmathsetmacro{\xc}{0.4 + \ci*0.10}
    \filldraw[gray!22, draw=gray!40, line width=0.3pt]
      (\xc, 0.08) rectangle (\xc+0.09, 0.2);
  }
  \foreach \ci in {0,1}{
    \pgfmathsetmacro{\xc}{0.4 + \ci*0.10}
    \filldraw[tpgreen!60, draw=gray!40, line width=0.3pt]
      (\xc, 0.08) rectangle (\xc+0.09, 0.2);
  }

  \node[qsq, fill=blockblue!30, draw=blockblue, minimum size=0.2cm]
    at (0.18, -0.14) {};
  \foreach \ci in {0,...,7}{
    \pgfmathsetmacro{\xc}{0.4 + \ci*0.10}
    \filldraw[gray!22, draw=gray!40, line width=0.3pt]
      (\xc, -0.2) rectangle (\xc+0.09, -0.08);
  }
  \foreach \ci in {6,7}{
    \pgfmathsetmacro{\xc}{0.4 + \ci*0.10}
    \filldraw[blockblue!60, draw=gray!40, line width=0.3pt]
      (\xc, -0.2) rectangle (\xc+0.09, -0.08);
  }

  \node[qsq, fill=gray!12, draw=gray!45, minimum size=0.2cm]
    at (0.18, -0.42) {};
  \foreach \ci in {0,...,7}{
    \pgfmathsetmacro{\xc}{0.4 + \ci*0.10}
    \filldraw[gray!22, draw=gray!40, line width=0.3pt]
      (\xc, -0.48) rectangle (\xc+0.09, -0.36);
  }

  \node[qsq, fill=gray!12, draw=gray!45, minimum size=0.2cm]
    at (0.18, -0.70) {};
  \foreach \ci in {0,...,7}{
    \pgfmathsetmacro{\xc}{0.4 + \ci*0.10}
    \filldraw[gray!22, draw=gray!40, line width=0.3pt]
      (\xc, -0.76) rectangle (\xc+0.09, -0.64);
  }

\end{scope}

\node[lbl, gray] at (8.8, -1)
  {bipartite matching};

\draw[dashed, thick, blockorange,
      {Stealth[length=3.5pt]}-{Stealth[length=3.5pt]}]
  (8.57, 0.70) -- (9, 0.35);
\draw[dashed, thick, blockorange,
      {Stealth[length=3.5pt]}-{Stealth[length=3.5pt]}]
  (8.57, 0.42) -- (9, 0);
\draw[dashed, thick, tpgreen,
      {Stealth[length=3.5pt]}-{Stealth[length=3.5pt]}]
  (8.57, 0.14) -- (9, 0.7);
\draw[dashed, thick, blockblue,
      {Stealth[length=3.5pt]}-{Stealth[length=3.5pt]}]
  (8.57, -0.14) -- (9, -0.35);
\draw[dashed, thick, gray!50,
      {Stealth[length=3.5pt]}-{Stealth[length=3.5pt]}]
  (8.57,-0.42) -- (9,-0.68);
\draw[dashed, thick, gray!50,
      {Stealth[length=3.5pt]}-{Stealth[length=3.5pt]}]
  (8.57,-0.70) -- (9,-0.70);

\begin{scope}[xshift=9.1cm]
  \node[lbl, anchor=west, font=\tiny] at (-0.35, 1) {GT classes+masks};
  \node[qsq, fill=tpgreen!30, draw=tpgreen, minimum size=0.20cm]
    at (0.10, 0.70) {};
  \foreach \ci in {0,...,7}{
    \pgfmathsetmacro{\xc}{0.24 + \ci*0.10}
    \filldraw[gray!22, draw=gray!40, line width=0.3pt]
      (\xc, 0.64) rectangle (\xc+0.09, 0.76);
  }
  \foreach \ci in {0,1}{
    \pgfmathsetmacro{\xc}{0.24 + \ci*0.10}
    \filldraw[tpgreen!60, draw=gray!40, line width=0.3pt]
      (\xc, 0.64) rectangle (\xc+0.09, 0.76);
  }

  \node[qsq, fill=blockorange!30, draw=blockorange, minimum size=0.20cm]
    at (0.10, 0.35) {};
  \foreach \ci in {0,...,7}{
    \pgfmathsetmacro{\xc}{0.24 + \ci*0.10}
    \filldraw[gray!22, draw=gray!40, line width=0.3pt]
      (\xc, 0.29) rectangle (\xc+0.09, 0.41);
  }
  \foreach \ci in {2,3,4}{
    \pgfmathsetmacro{\xc}{0.24 + \ci*0.10}
    \filldraw[blockorange!60, draw=gray!40, line width=0.3pt]
      (\xc, 0.29) rectangle (\xc+0.09, 0.41);
  }

  \node[qsq, fill=blockorange!30, draw=blockorange, minimum size=0.20cm]
    at (0.10, 0) {};
  \foreach \ci in {0,...,7}{
    \pgfmathsetmacro{\xc}{0.24 + \ci*0.10}
    \filldraw[gray!22, draw=gray!40, line width=0.3pt]
      (\xc, -0.06) rectangle (\xc+0.09, 0.06);
  }
  \foreach \ci in {4,5,6}{
    \pgfmathsetmacro{\xc}{0.24 + \ci*0.10}
    \filldraw[blockorange!60, draw=gray!40, line width=0.3pt]
      (\xc, -0.06) rectangle (\xc+0.09, 0.06);
  }

  \node[qsq, fill=blockblue!30, draw=blockblue, minimum size=0.20cm]
    at (0.10, -0.35) {};
  \foreach \ci in {0,...,7}{
    \pgfmathsetmacro{\xc}{0.24 + \ci*0.10}
    \filldraw[gray!22, draw=gray!40, line width=0.3pt]
      (\xc, -0.41) rectangle (\xc+0.09, -0.29);
  }
  \foreach \ci in {6,7}{
    \pgfmathsetmacro{\xc}{0.24 + \ci*0.10}
    \filldraw[blockblue!60, draw=gray!40, line width=0.3pt]
      (\xc, -0.41) rectangle (\xc+0.09, -0.29);
  }

  \node[font=\normalsize, color=gray!55] at (0.1, -0.70) {$\varnothing$};
\end{scope}

\node[lbl] at (10.4, 0.0) {$\Leftrightarrow$};

\begin{scope}[xshift=1.3cm]
\begin{scope}[xshift=9.45cm, yshift=-0.50cm]
  \foreach \i/\px/\py in {
     0/0.207/0.754,  1/0.354/0.565,  2/0.265/0.343,
     3/0.412/0.154,  4/0.028/0.309,  5/0.591/0.599,
     6/0.681/0.821,  7/0.918/0.854,  8/1.065/0.665,
     9/1.302/0.699, 10/1.450/0.510, 11/1.687/0.544,
    12/1.835/0.355, 13/1.360/0.288, 14/1.124/0.254,
    15/0.977/0.444, 16/0.739/0.410}{
    \node[atom] (ga\i) at (\px,\py) {};
  }
  \begin{scope}[on background layer]
    \foreach \ia/\ib in {5/6, 6/7, 7/8, 8/15, 15/16, 16/5,
                         8/9, 9/10, 10/13, 13/14, 14/15}{
      \draw[blockorange, opacity=0.48, line width=4.5pt, line cap=round]
        (ga\ia)--(ga\ib);
    }
    \draw[tpgreen,   opacity=0.48, line width=4.5pt, line cap=round]
      (ga2)--(ga3);
    \draw[tpgreen,   opacity=0.48, line width=4.5pt, line cap=round]
      (ga2)--(ga4);
    \draw[blockblue, opacity=0.48, line width=4.5pt, line cap=round]
      (ga10)--(ga11);
    \draw[blockblue, opacity=0.48, line width=4.5pt, line cap=round]
      (ga11)--(ga12);
    \foreach \px/\py in {
      0.591/0.599, 0.681/0.821, 0.918/0.854,
      1.065/0.665, 1.302/0.699,
      1.360/0.288, 1.124/0.254, 0.977/0.444, 0.739/0.410}{
      \filldraw[blockorange, fill opacity=0.40, draw=none]
        (\px,\py) circle (0.095cm);
    }
    \filldraw[blockblue,   fill opacity=0.40, draw=none]
      (1.450,0.510) circle (0.115cm);
    \filldraw[blockorange, fill opacity=0.40, draw=none]
      (1.450,0.510) circle (0.095cm);
    \foreach \px/\py in {0.265/0.343, 0.412/0.154, 0.028/0.309}{
      \filldraw[tpgreen,   fill opacity=0.40, draw=none]
        (\px,\py) circle (0.095cm);
    }
    \foreach \px/\py in {1.687/0.544, 1.835/0.355}{
      \filldraw[blockblue, fill opacity=0.40, draw=none]
        (\px,\py) circle (0.095cm);
    }
    \foreach \ia/\ib in {
        5/6, 6/7, 7/8, 8/15, 15/16, 16/5,
        8/9, 9/10, 10/13, 13/14, 14/15,
        5/1, 1/0, 1/2, 2/3, 2/4, 10/11, 11/12}{
      \draw[gray!60, line width=0.7pt] (ga\ia)--(ga\ib);
    }
  \end{scope}
\end{scope}

\node[lbl] at (10.38, 0.64) {GT subgraphs};

\node[font=\tiny, fill=tpgreen!45,     draw=tpgreen,
      rounded corners=1pt, inner sep=1.5pt] at (9.75, -0.68) {COOH};
\node[font=\tiny, fill=blockorange!35, draw=blockorange,
      rounded corners=1pt, inner sep=1.5pt] at (10.42, -0.68) {ring};
\node[font=\tiny, fill=blockblue!35,   draw=blockblue,
      rounded corners=1pt, inner sep=1.5pt] at (11.0, -0.68) {OMe};
\end{scope}

\end{tikzpicture}


==> figures/scaling_laws.tex <==
\begin{tikzpicture}
\begin{axis}[
  xmode         = log,
  width         = 0.75\textwidth,
  height        = 3.2cm,
  xlabel        = {\scriptsize Training molecules},
  ylabel        = {\scriptsize AP$_{100}$ (\%)},
  y label style = {at={(-0.15,0.5)}},
  xlabel style = {yshift=4pt},
  ylabel style  = {font=\small},
  xmin          = 10000, xmax = 10000000,
  ymin          = 70,  ymax = 100,
  xtick         = {10000,100000,1000000,10000000},
  xticklabels   = {$10^4$,$10^5$,$10^6$,$10^7$},
  ymajorgrids   = true,
  xmajorgrids   = true,
  grid style    = {gray!25},
  tick label style    = {font=\scriptsize},
  x tick label style  = {font=\scriptsize},
  legend style  = {at={(0.99,0.03)}, anchor=south east,
                         font=\scriptsize, cells={anchor=west},
                         row sep=0pt, inner sep=0pt},
        legend pos=outer north east
]
\addplot[color=blockblue, mark=triangle*, mark size=1.8pt, thick]
  coordinates {
    (22623,   80.69)
    (226230,  84.85)
    (2262300, 87.31)
  };
\addlegendentry{GIN}
\node[font=\tiny, color=blockblue, anchor=north west] at (axis cs:22623, 80.69) {80.7};
\node[font=\tiny, color=blockblue, anchor=north]      at (axis cs:226230,  84.85) {84.9};
\node[font=\tiny, color=blockblue, anchor=north east] at (axis cs:2262300, 87.31) {87.3};
\addplot[color=blockorange, mark=*, mark size=1.8pt, thick]
  coordinates {
    (22623,   86.61)
    (226230,  87.53)
    (2262300, 91.18)
  };
\addlegendentry{NeuralWalker}
\node[font=\tiny, color=blockorange, anchor=south west] at (axis cs:22623,   86.61) {86.6};
\node[font=\tiny, color=blockorange, anchor=south]      at (axis cs:226230,  87.53) {87.5};
\node[font=\tiny, color=blockorange, anchor=south west] at (axis cs:2262300, 91.18) {91.2};
\end{axis}
\end{tikzpicture}



==> figures/teaser.tex <==
\begin{tikzpicture}[
  atom/.style={circle, draw=gray!60, fill=white, minimum size=0.25cm, font=\tiny,
               inner sep=0pt, line width=0.6pt},
  panel/.style={font=\small\bfseries},
  lbl/.style={font=\scriptsize},
  leg/.style={draw, rounded corners=2pt, minimum width=1.40cm,
              align=center, font=\tiny, inner sep=1pt}
]

\begin{scope}[xshift=0cm]
  \node[panel]     at (0.42, 3.0) {(A)};
  \node[lbl, gray] at (2.10, 2.9) {Naproxen};

  \begin{scope}[yshift=0.3cm]

    \foreach \i/\cx/\cy in {
       5/1.408/1.425,  6/1.621/1.954,  7/2.186/2.033,
       8/2.537/1.584,  9/3.101/1.664, 10/3.452/1.215,
      13/3.239/0.686, 14/2.675/0.606, 15/2.323/1.056, 16/1.759/0.976}{
      \node[atom] (na\i) at (\cx,\cy) {C};
    }
    \node[atom] (na0)  at (0.492, 1.794) {C};
    \node[atom] (na1)  at (0.844, 1.345) {C};
    \node[atom] (na2)  at (0.630, 0.817) {C};
    \node[atom] (na3)  at (0.981, 0.367) {O};
    \node[atom] (na4)  at (0.066, 0.737) {O};
    \node[atom] (na11) at (4.017, 1.295) {O};
    \node[atom] (na12) at (4.368, 0.846) {C};

    \begin{scope}[on background layer]

      \foreach \ia/\ib in {5/6, 6/7, 7/8, 8/15, 15/16, 16/5,
                           8/9, 9/10, 10/13, 13/14, 14/15}{
        \draw[blockorange, opacity=0.45, line width=5.5pt, line cap=round]
          (na\ia)--(na\ib);
      }
      \draw[tpgreen, opacity=0.45, line width=5.5pt, line cap=round]
        (na2)--(na3);
      \draw[tpgreen, opacity=0.45, line width=5.5pt, line cap=round]
        (na2)--(na4);
      \draw[blockblue, opacity=0.45, line width=5.5pt, line cap=round]
        (na10)--(na11);
      \draw[blockblue, opacity=0.45, line width=5.5pt, line cap=round]
        (na11)--(na12);

      \foreach \cx/\cy in {
        1.408/1.425, 1.621/1.954, 2.186/2.033,
        2.537/1.584, 3.101/1.664,
        3.239/0.686, 2.675/0.606, 2.323/1.056, 1.759/0.976}{
        \filldraw[blockorange, fill opacity=0.45, draw=none]
          (\cx,\cy) circle (0.18cm);
      }
      \filldraw[blockblue,   fill opacity=0.45, draw=none]
        (3.452, 1.215) circle (0.2cm);   %
      \filldraw[blockorange, fill opacity=0.45, draw=none]
        (3.452, 1.215) circle (0.18cm);   %
      \foreach \cx/\cy in {0.630/0.817, 0.981/0.367, 0.066/0.737}{
        \filldraw[tpgreen, fill opacity=0.45, draw=none]
          (\cx,\cy) circle (0.18cm);
      }
      \foreach \cx/\cy in {4.017/1.295, 4.368/0.846}{
        \filldraw[blockblue, fill opacity=0.45, draw=none]
          (\cx,\cy) circle (0.18cm);
      }

      \foreach \ia/\ib in {5/6, 6/7, 7/8, 8/15, 15/16, 16/5}{
        \draw[gray!70, line width=0.7pt] (na\ia)--(na\ib);
      }
      \foreach \ia/\ib in {8/9, 9/10, 10/13, 13/14, 14/15}{
        \draw[gray!70, line width=0.7pt] (na\ia)--(na\ib);
      }
      \draw[gray!65, line width=0.7pt] (na5)--(na1);
      \draw[gray!65, line width=0.7pt] (na1)--(na0);
      \draw[gray!65, line width=0.7pt] (na1)--(na2);
      \draw[gray!70, line width=0.7pt, double distance=1.2pt] (na2)--(na3);
      \draw[gray!70, line width=0.7pt]                        (na2)--(na4);
      \draw[gray!70, line width=0.7pt] (na10)--(na11);
      \draw[gray!70, line width=0.7pt] (na11)--(na12);

      \draw[blockorange, dashed, line width=0.9pt, rounded corners=0.18cm]
        (2.755,1.615) -- (2.269,2.237) -- (1.485,2.128) -- (1.190,1.394)
        -- (1.677,0.772) -- (2.459,0.882) -- cycle;
      \draw[blockorange, dashed, line width=0.9pt, rounded corners=0.18cm]
        (3.670,1.246) -- (3.183,1.868) -- (2.401,1.758) -- (2.105,1.025)
        -- (2.593,0.402) -- (3.375,0.512) -- cycle;
      \draw[tpgreen, dashed, line width=0.9pt, rounded corners=0.25cm]
        (1.132,0.269) -- (0.697,0.985) -- (-0.111,0.772) -- cycle;
      \draw[blockblue, dashed, line width=0.9pt, rounded corners=0.25cm]
        (4.084,1.462) -- (3.275,1.249) -- (4.519,0.748) -- cycle;

    \end{scope}

  \end{scope}%

  \node[leg, fill=blockorange!45, draw=blockorange] at (3.8, 3.00) {aromatic ring};
  \node[leg, fill=tpgreen!55,     draw=tpgreen]     at (3.8, 2.70) {carboxylic acid};
  \node[leg, fill=blockblue!45,   draw=blockblue]   at (3.8, 2.40) {methoxy ether};
\end{scope}

\draw[gray!40, dashed, thin] (4.65, 0.40) -- (4.65, 3.3);

\begin{scope}[xshift=4.88cm]
  \node[panel] at (1.22, 3.0) {(B)};

  \node[font=\scriptsize\bfseries, gray] at (0.45, 2.85) {Vision};
  \node[font=\tiny, align=center] at (0.45, 2.6) {pixels + bbox};
  \draw[gray!50, fill=gray!8, rounded corners=1pt]
    (0.0, 0.5) rectangle (0.9, 2.3);
  \draw[tpgreen,   thick] (0.08, 1.60) rectangle (0.82, 2.18);
  \draw[blockblue, thick] (0.08, 0.58) rectangle (0.68, 1.48);
  \node[font=\tiny, tpgreen]   at (0.45, 1.89) {cat};
  \node[font=\tiny, blockblue] at (0.38, 1.03) {dog};

  \node[font=\large] at (1.22, 1.40) {$\Leftrightarrow$};

  \node[font=\scriptsize\bfseries, gray] at (2.0, 2.85) {Graph};
  \node[font=\tiny, align=center]        at (2.0, 2.6)  {nodes + mask};

  \foreach \i/\cx/\cy in {0/1.62/2.15, 1/2.37/2.15, 2/2.0/1.70}{
    \node[circle, draw=gray!60, fill=white,
          minimum size=0.25cm, inner sep=0pt, line width=0.6pt] (g\i) at (\cx,\cy) {};
  }
  \foreach \i/\cx/\cy in {3/2.0/0.65, 4/2.0/1.15}{
    \node[circle, draw=gray!60, fill=white,
          minimum size=0.25cm, inner sep=0pt, line width=0.6pt] (g\i) at (\cx,\cy) {};
  }

  \begin{scope}[on background layer]
    \foreach \ia/\ib in {0/1, 1/2, 2/0}{
      \draw[tpgreen,    opacity=0.45, line width=5.5pt, line cap=round] (g\ia)--(g\ib);
    }
    \draw[blockblue, opacity=0.45, line width=5.5pt, line cap=round] (g2)--(g3);
    \draw[blockblue, opacity=0.45, line width=5.5pt, line cap=round] (g3)--(g4);
    \foreach \cx/\cy in {1.62/2.15, 2.37/2.15, 2.0/1.70}{
      \filldraw[tpgreen,   fill opacity=0.45, draw=none] (\cx,\cy) circle (0.18cm);
    }
    \foreach \cx/\cy in {2.0/0.65, 2.0/1.15}{
      \filldraw[blockblue, fill opacity=0.45, draw=none] (\cx,\cy) circle (0.18cm);
    }
    \filldraw[blockblue, fill opacity=0.45, draw=none] (2.0,1.70) circle (0.2cm);
    \foreach \ia/\ib in {0/1, 1/2, 2/0}{
      \draw[gray!70, line width=0.7pt] (g\ia)--(g\ib);
    }
    \draw[gray!70, line width=0.7pt] (g3)--(g4);
    \draw[gray!65, line width=0.7pt] (g2)--(g4);  %
    \draw[tpgreen, dashed, line width=0.9pt, rounded corners=0.25cm]
      (2.537,2.217) -- (1.452,2.217) -- (2.002,1.520) -- cycle;
    \draw[blockblue, dashed, line width=0.9pt, rounded corners=0.22cm]
      (1.78,0.43) rectangle (2.22,1.92);
  \end{scope}

  \node[font=\tiny, tpgreen]   at (2.53, 1.8) {cycle};
  \node[font=\tiny, blockblue] at (2.53, 1.15) {path};

\end{scope}

\end{tikzpicture}


==> figures/transfer_results_side-by-side.tex <==
\definecolor{myTeal}{HTML}{2E9B8F}
\definecolor{myPurple}{HTML}{7B5EA7}
\definecolor{myBlue}{HTML}{3A7EC6}
\definecolor{myGold}{HTML}{C89B2A}
\definecolor{myRose}{HTML}{C05060}

\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size        = 2 by 1,
      horizontal sep    = 0.2cm,
    },
    width               = 0.655\linewidth,
    height              = 4.0cm,
    ymin=0, ymax=100,
    ymajorgrids         = true,
    grid style          = {gray!20},
    tick label style    = {font=\tiny},
    ylabel style        = {font=\scriptsize, at={(-0.11,0.5)}},
    xlabel style        = {font=\scriptsize},
    title style         = {font=\scriptsize, yshift=-4pt},
    legend style        = {
      at={(0.95,-0.32)},
      anchor=north,
      legend columns=4,
      font=\scriptsize,
      cells={anchor=west},
      column sep=0pt,
      inner sep=0pt,
    },
  ]
  \nextgroupplot[
    xtick           = {40,50,60,70,80,90,100},
    xmin=35, xmax=105,
    xlabel style = {font=\scriptsize, yshift=4pt},
    xlabel          = {Graph size},
    ylabel          = {AP$_{100}$ (\%)},
  ]
  \addplot[color=myRose, mark=diamond*, mark size=1.5pt, line width=0.8pt]
    coordinates {(40,92.3)(50,75.9)(60,55.4)(70,40.3)(80,30.1)(90,23.1)(100,17.9)};
  \addlegendentry{GCN}
  \addplot[color=myGold, mark=triangle*, mark size=1.5pt, line width=0.8pt]
    coordinates {(40,93.0)(50,75.5)(60,53.6)(70,39.8)(80,30.1)(90,23.1)(100,18.3)};
  \addlegendentry{GIN}
  \addplot[color=myBlue, mark=square*, mark size=1.5pt, line width=0.8pt]
    coordinates {(40,96.5)(50,85.1)(60,62.4)(70,41.7)(80,28.4)(90,19.2)(100,13.8)};
  \addlegendentry{GraphGPS}
  \addplot[color=myTeal, mark=*, mark size=1.5pt, line width=0.8pt]
    coordinates {(40,97.4)(50,86.9)(60,63.9)(70,44.1)(80,30.5)(90,20.9)(100,14.9)};
  \addlegendentry{NeuralWalker}
  \nextgroupplot[
    xtick           = {140,160,180,200,220,240},
    xmin=130, xmax=250,
    xlabel style = {font=\scriptsize, yshift=4pt},
    xlabel          = {Graph size},
    yticklabels     = {},
  ]
  \addplot[color=myTeal, mark=*, mark size=1.5pt, line width=0.8pt]
    coordinates {(140,96.2)(160,83.3)(180,27.5)(200,8.3)(220,1.4)(240,0.2)};
  \addplot[color=myBlue, mark=square*, mark size=1.5pt, line width=0.8pt]
    coordinates {(140,97.1)(160,95.5)(180,87.7)(200,69.0)(220,50.0)(240,40.7)};
  \addplot[color=myGold, mark=triangle*, mark size=1.5pt, line width=0.8pt]
    coordinates {(140,93.3)(160,86.4)(180,57.1)(200,30.3)(220,14.9)(240,7.4)};
  \addplot[color=myRose, mark=diamond*, mark size=1.5pt, line width=0.8pt]
    coordinates {(140,90.9)(160,81.5)(180,54.9)(200,24.8)(220,7.6)(240,2.5)};
  \end{groupplot}
\end{tikzpicture}

